Transverse and longitudinal correlation functions in the Intergalactic Medium from 32 close pairs of high-redshift quasars

We present the transverse flux correlation function of the Lyman-alpha forest in quasar absorption spectra at z~2.1 from VLT-FORS and VLT-UVES observations of a total of 32 pairs of quasars; 26 pairs with separations in the range 0.6<theta<4 arcmin and 6 pairs with 4<theta<10 arcmin. Correlation is detected at the 3sigma level up to separations of the order of ~4 arcmin (or ~4.4 h^{-1} Mpc comoving at z=2.1 for Omega_{m}=0.3 and Omega_{Lambda}=0.7). We have, furthermore, measured the longitudinal correlation function at a somewhat higher mean redshift (z=2.39) from 20 lines of sight observed with high spectral resolution and high signal-to-noise ratio with VLT-UVES. We compare the observed transverse and longitudinal correlation functions to that obtained from numerical simulations and illustrate the effect of spectral resolution, thermal broadening and peculiar motions. The shape and correlation length of the correlation functions are in good agreement with those expected from absorption by the filamentary and sheet-like structures in the photoionized warm intergalactic medium predicted in CDM-like models for structures formation. Using a sample of 139 C_{iv} systems detected along the lines of sight toward the pairs of quasars we also investigate the transverse correlation of metals on the same scales. The observed transverse correlation function of intervening C_{iv} absorption systems is consistent with that of a randomly distributed population of absorbers. This is likely due to the small number of pairs with separation less than 2 arcmin. We detect, however, a significant overdensity of systems in the sightlines towards the quartet Q0103-294A&B, Q0102-2931 and Q0102-293 which extends over the redshift range 1.5<z<2.2 and an angular scale larger than 10 arcmin.

==> (inline-0) <==
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~000852.7-290044} & & & & \multicolumn{3}{c}{J~000857.7-290126}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&11.21& 16& 3752.73& OVI\_1031  & 2.6366&$<$0.37 & && & \\ 
2&7.25& 18& 3758.33& OVI\_1031  & 2.6420&$<$0.39 & && & \\ 
3&6.06& 21& 3773.53& OVI\_1037  & 2.6367&$<$0.51 & && & \\ 
4&9.25& 32& 3777.46& OVI\_1037  & 2.6405&$<$0.62 & && & \\ 
5&1.38& 56& 3872.01& SiII\_1190 & 2.2527&$<$1.74 & && & \\ 
6&1.36& 57& 3882.08& SiII\_1193 & 2.2533&$<$2.45 & && & \\ 
7&1.27& 56& 3924.48& SiIII\_1206 & 2.2528&$<$1.29 & && & \\ 
8&2.14& 59& 4099.80& SiII\_1260 & 2.2527&$<$1.58 & && & \\ 
9&$<$0.40 & & & & &1.00& 36& 4153.73& SiII\_1190 & 2.4893\\ 
10&$<$4.47 & & & & &4.65& 25& 4163.35& SiII\_1193 & 2.4890\\ 
& & & & & & & &  & HI\_1215   & 2.4247\\ 
11&$<$1.34 & & & & &3.12& 30& 4210.52& SiIII\_1206 & 2.4899\\ 
12&3.06& 73& 4341.84& CII\_1334  & 2.2535&$<$1.74 & && & \\ 
13&$<$0.61 & & & & &0.74& 75& 4398.81& SiII\_1260 & 2.4900\\ 
14& & & & & &0.33& 65& 4422.34& ...& ...\\ 
15&$<$0.49 & & & & &1.36& 54& 4481.19& SiIV\_1393 & 2.2152\\ 
16&6.99& 51& 4503.10& NV\_1238   & 2.6350&$<$0.24 & && & \\ 
17&$<$6.61 & & & & &0.67& 47& 4509.93& SiIV\_1402 & 2.2150\\ 
18&11.67& 32& 4512.06& NV\_1238   & 2.6422&$<$0.67 & && & \\ 
19&11.67& 32& 4512.06& NV\_1242   & 2.6306&$<$0.67 & && & \\ 
20&9.14& 68& 4524.40& NV\_1242   & 2.6405&$<$0.26 & && & \\ 
21&$<$0.12 & & & & &1.29& 39& 4549.72& CIV\_1548  & 1.9387\\ 
22&$<$0.12 & & & & &1.26& 36& 4556.30& CIV\_1550  & 1.9381\\ 
23&$<$0.39 & & & & &0.76& 40& 4560.91& CIV\_1548  & 1.9459\\ 
24&0.69& 95& 4562.73& ...& ...& & & & & \\ 
25&$<$0.13 & & & & &0.25& 44& 4567.92& CIV\_1550  & 1.9456\\ 
26&0.13& 87& 4609.78& ...& ...& & & & & \\ 
27&0.31& 84& 4617.76& ...& ...& & & & & \\ 
28&$<$0.15 & & & & &0.89& 38& 4657.39& CII\_1334  & 2.4899\\ 
29&1.95& 74& 4687.35& CIV\_1548  & 2.0276&$<$0.30 & && & \\ 
30&1.22& 74& 4694.78& CIV\_1550  & 2.0274&$<$0.29 & && & \\ 
31&0.31& 79& 4706.51& CIV\_1548  & 2.0400&$<$0.29 & && & \\ 
32&0.12& 80& 4713.86& CIV\_1550  & 2.0397&$<$0.28 & && & \\ 
33&1.86& 74& 4724.13& CII\_1334: & 2.5399&$<$0.29 & && & \\ 
34&$<$0.15 & & & & &1.92& 40& 4864.55& SiIV\_1393 & 2.4902\\ 
35&$<$0.16 & & & & &1.20& 39& 4896.14& SiIV\_1402 & 2.4903\\ 
36&2.23& 74& 4934.04& SiIV\_1393 & 2.5401&$<$0.29 & && & \\ 
37&1.70& 73& 4965.90& SiIV\_1402 & 2.5401&$<$0.29 & && & \\ 
38&1.76& 74& 4965.90& SiII\_1526 & 2.2527&$<$0.28 & && & \\ 
39&$<$0.15 & & & & &3.93& 34& 4977.86& CIV\_1548  & 2.2153\\ 
40&0.10& 80& 4982.21& CIV\_1548: & 2.2181&$<$4.16 & && & \\ 
41&$<$0.16 & & & & &3.75& 36& 4985.51& CIV\_1550  & 2.2148\\ 
42&0.09& 80& 4991.80& CIV\_1550: & 2.2189&$<$1.40 & && & \\ 
43&0.99& 77& 5035.38& CIV\_1548  & 2.2524&$<$0.26 & && & \\ 
44&0.58& 79& 5043.81& CIV\_1550  & 2.2524&$<$0.26 & && & \\ 
45&0.50& 80& 5054.50& CIV\_1548  & 2.2648&$<$0.26 & && & \\ 
46&0.57& 79& 5064.34& CIV\_1550  & 2.2657&$<$0.26 & && & \\ 
48&0.58& 81& 5074.19& SiIV\_1393 & 2.6407&$<$0.71 & && & \\ 
49& & & & & &0.69& 46& 5077.63& ...& ...\\ 
50& & & & & &0.42& 45& 5090.90& ...& ...\\ 
51&0.12& 84& 5099.90& SiIV\_1402 & 2.6356&$<$0.27 & && & \\ 
52&0.32& 83& 5110.95& SiIV\_1402 & 2.6435&$<$0.28 & && & \\ 
54&$<$0.15 & & & & &1.18& 39& 5189.68& MgII\_2796 & 0.8559\\ 
55&$<$0.15 & & & & &0.65& 39& 5202.92& MgII\_2803 & 0.8558\\ 
56&0.25& 79& 5232.63& FeII\_1608 & 2.2532&$<$0.30 & && & \\ 
57&0.17& 76& 5348.77& ...& ...& & & & & \\ 
58&$<$0.63 & & & & &2.81& 35& 5403.66& CIV\_1548  & 2.4903\\ 
59&0.63& 74& 5404.58& ...& ...& & & & & \\ 
60&$<$0.16 & & & & &2.22& 36& 5412.86& CIV\_1550  & 2.4904\\ 
61&0.77& 76& 5434.70& AlII\_1670 & 2.2528&$<$0.29 & && & \\ 
62&3.48& 67& 5480.92& CIV\_1548  & 2.5402&$<$0.28 & && & \\ 
63&2.28& 72& 5489.94& CIV\_1550  & 2.5401&$<$0.27 & && & \\ 
64&2.04& 75& 5558.23& CIV\_1548  & 2.5901&$<$0.23 & && & \\ 
65&1.74& 76& 5566.59& CIV\_1550  & 2.5895&$<$0.22 & && & \\ 
66&0.32& 85& 5590.47& ...& ...& & & & & \\ 
67&0.73& 85& 5603.35& ...& ...& & & & & \\ 
68&7.45& 52& 5626.55& CIV\_1548  & 2.6342&$<$0.25 & && & \\ 
69&11.85& 25& 5638.61& CIV\_1548  & 2.6420&$<$0.27 & && & \\ 
70&14.90& 27& 5639.24& CIV\_1550  & 2.6364&$<$0.27 & && & \\ 
71&6.46& 67& 5647.15& CIV\_1550  & 2.6415&$<$0.29 & && & \\ 
72&0.16& 96& 5667.39& ...& ...& & & & & \\ 
 \hline 
\end{tabular}
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~005852.4-272933} & & & & \multicolumn{3}{c}{J~005859.1-273038}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&$<$3.25 & & & & &2.44& 25& 4161.45& SiII\_1190 & 2.4958\\ 
2&$<$2.12 & & & & &2.63& 23& 4171.79& SiII\_1193 & 2.4960\\ 
3&$<$0.40 & & & & &2.73& 25& 4217.50& SiIII\_1206 & 2.4956\\ 
4&2.14& 29& 4277.63& CII\_1334  & 2.2053&$<$0.97 & && & \\ 
& & & & HI\_1215   & 2.519 & & && & \\ 
5&$<$0.30 & & & & &1.68& 43& 4406.39& SiII\_1260 & 2.4960\\ 
6&0.43& 36& 4457.53& ...& ...& & & & & \\ 
7&0.41& 34& 4468.29& SiIV\_1393 & 2.2059&$<$0.32 & && & \\ 
8&0.22& 34& 4496.46& SiIV\_1402 & 2.2054&$<$0.34 & && & \\ 
9&0.62& 33& 4508.74& ...& ...& & & & & \\ 
10&$<$0.41 & & & & &0.71& 30& 4560.23& SiII\_1304 & 2.4961\\ 
11& & & & & &0.41& 33& 4642.71& ...& ...\\ 
13&$<$0.38 & & & & &1.86& 31& 4665.65& CII\_1334  & 2.4961\\ 
14&0.67& 31& 4773.01& CIV\_1548  & 2.0829&$<$0.37 & && & \\ 
15&0.43& 32& 4778.46& CIV\_1550  & 2.0813&$<$0.38 & && & \\ 
16&$<$0.40 & & & & &2.33& 27& 4872.33& SiIV\_1393 & 2.4958\\ 
17&$<$0.40 & & & & &1.61& 29& 4903.67& SiIV\_1402 & 2.4957\\ 
18&0.67& 32& 4963.17& CIV\_1548  & 2.2058&$<$0.33 & && & \\ 
19&0.34& 34& 4972.17& CIV\_1550  & 2.2062&$<$0.32 & && & \\ 
20& & & & & &0.49& 39& 5006.94& ...& ...\\ 
21&0.36& 32& 5091.25& ...& ...& & & & & \\ 
22&$<$0.42 & & & & &0.90& 29& 5337.35& SiII\_1526 & 2.4960\\ 
23&0.25& 29& 5338.66& ...& ...& & & & & \\ 
24&$<$0.39 & & & & &4.02& 25& 5411.35& CIV\_1548  & 2.4952\\ 
25&$<$0.39 & & & & &2.97& 28& 5420.39& CIV\_1550  & 2.4953\\ 
26&0.78& 29& 5652.77& ...& ...& & & & & \\ 
27&0.96& 27& 5731.73& ...& ...& & & & & \\ 
 \hline 
 \end{tabular}
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{Q0102-2931} & & & & \multicolumn{3}{c}{Q0102-293}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&0.22& 41& 3943.28& CII\_1334: & 1.9548&$<$0.45 & && & \\ 
2&0.43& 27& 4114.44& SiIV\_1393 & 1.9520&$<$2.49 & && & \\ 
3&0.32& 28& 4117.41& SiIV\_1393 & 1.9542&$<$0.91 & && & \\ 
4&0.37& 27& 4140.48& SiIV\_1402 & 1.9516&$<$0.27 & && & \\ 
5&0.30& 28& 4144.54& SiIV\_1402 & 1.9545&$<$0.64 & && & \\ 
6&$<$0.43 & & & & &0.74& 48& 4228.74& CIV\_1548  & 1.7314\\ 
7&$<$0.44 & & & & &0.55& 49& 4235.21& CIV\_1550  & 1.7310\\ 
8&$<$0.43 & & & & &0.88& 44& 4305.36& SiIV\_1393 & 2.0890\\ 
9&$<$0.45 & & & & &1.09& 40& 4332.85& SiIV\_1402 & 2.0888\\ 
10& & & & & &1.62& 35& 4500.45& ...& ...\\ 
11&$<$0.42 & & & & &0.44& 37& 4547.39& CIV\_1548  & 1.9372\\ 
12&0.43& 30& 4547.44& FeII\_2382 & 0.9085&$<$0.44 & && & \\ 
13&$<$0.40 & & & & &0.26& 37& 4554.88& CIV\_1550  & 1.9372\\ 
14&1.64& 27& 4563.04& CIV\_1548: & 1.9473&$<$0.33 & && & \\ 
15&3.73& 18& 4570.51& CIV\_1550  & 1.9472&$<$0.33 & && & \\ 
& & & & CIV\_1548  & 1.952 & & && & \\ 
16&1.46& 18& 4573.56& CIV\_1548: & 1.9541&$<$0.32 & && & \\ 
17&3.77& 18& 4576.34& CIV\_1550: & 1.9510&$<$0.32 & && & \\ 
18&1.25& 24& 4581.03& CIV\_1550: & 1.9540&$<$0.32 & && & \\ 
19&$<$0.42 & & & & &1.39& 38& 4782.31& CIV\_1548  & 2.0889\\ 
20&$<$0.43 & & & & &0.86& 40& 4790.25& CIV\_1550  & 2.0889\\ 
23&0.48& 29& 4866.89& CIV\_1548  & 2.1436&$<$0.30 & && & \\ 
24&0.30& 30& 4874.66& CIV\_1550  & 2.1434&$<$0.30 & && & \\ 
25&0.35& 33& 4902.52& CIV\_1548  & 2.1666&$<$0.31 & && & \\ 
26&0.24& 35& 4910.43& CIV\_1550  & 2.1664&$<$0.31 & && & \\ 
27&0.20& 39& 4935.25& FeII\_2586 & 0.9080&$<$0.32 & && & \\ 
28&0.11& 46& 4960.91& FeII\_2600 & 0.9079&$<$0.32 & && & \\ 
29&$<$0.28 & & & & &0.48& 38& 5015.98& CIV\_1548  & 2.2399\\ 
30&$<$0.30 & & & & &0.18& 38& 5024.29& CIV\_1550  & 2.2398\\ 
31&$<$0.34 & & & & &2.11& 34& 5071.72& FeII\_2344 & 1.1635\\ 
32&$<$0.37 & & & & &1.48& 36& 5137.20& FeII\_2374 & 1.1635\\ 
33&$<$0.38 & & & & &2.46& 33& 5155.22& FeII\_2382 & 1.1635\\ 
34&0.58& 30& 5335.73& MgII\_2796 & 0.9081&$<$0.25 & && & \\ 
35&0.52& 31& 5349.39& MgII\_2803 & 0.9081&$<$0.25 & && & \\ 
38&$<$0.46 & & & & &2.06& 33& 5596.51& FeII\_2586 & 1.1636\\ 
39&$<$0.47 & & & & &2.46& 33& 5625.82& FeII\_2600 & 1.1636\\ 
 \hline 
\end{tabular}
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{Q0103-294A} & & & & \multicolumn{3}{c}{Q0103-294B}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&0.13& 63& 3904.00& ...& ...& & & & & \\ 
3&$<$0.20 & & & & &0.37& 49& 3925.59& CIV\_1548  & 1.5356\\ 
4&$<$0.20 & & & & &0.26& 48& 3932.93& CIV\_1550  & 1.5361\\ 
5&$<$0.20 & & & & &0.44& 47& 3941.42& CIV\_1548  & 1.5458\\ 
6&$<$0.20 & & & & &0.22& 49& 3947.88& CIV\_1550  & 1.5457\\ 
7&$<$0.20 & & & & &1.76& 43& 3956.64& CIV\_1548: & 1.5556\\ 
8&$<$0.20 & & & & &1.25& 46& 3963.38& CIV\_1550: & 1.5557\\ 
9&2.84& 50& 4001.65& ...& ...& & & & & \\ 
10&$<$0.25 & & & & &0.15& 42& 4061.08& SiIV\_1393 & 1.9138\\ 
11&$<$0.26 & & & & &0.13& 41& 4087.95& SiIV\_1402 & 1.9142\\ 
12& & & & & &0.53& 42& 4187.52& ...& ...\\ 
13&1.28& 44& 4238.75& CII\_1334  & 2.1762&$<$0.29 & && & \\ 
14&1.93& 42& 4270.88& CIV\_1548  & 1.7586&$<$0.28 & && & \\ 
15&1.23& 44& 4277.66& CIV\_1550  & 1.7584&$<$0.28 & && & \\ 
16&$<$0.25 & & & & &0.98& 42& 4373.40& SiIV\_1393 & 2.1378\\ 
17&$<$0.24 & & & & &0.56& 43& 4401.87& SiIV\_1402 & 2.1380\\ 
18&0.83& 49& 4426.89& SiIV\_1393 & 2.1762&$<$0.27 & && & \\ 
19&0.46& 53& 4455.40& SiIV\_1402 & 2.1761&$<$0.26 & && & \\ 
20&0.16& 54& 4484.33& ...& ...& & & & & \\ 
21&0.23& 55& 4484.34& CIV\_1548: & 1.8965&$<$0.26 & && & \\ 
22&0.08& 55& 4500.99& CIV\_1550: & 1.9024&$<$0.25 & && & \\ 
23&$<$0.23 & & & & &0.90& 45& 4511.06& CIV\_1548  & 1.9137\\ 
24&$<$0.23 & & & & &0.51& 45& 4518.63& CIV\_1550  & 1.9138\\ 
25&0.28& 50& 4566.26& CIV\_1548  & 1.9494&$<$0.27 & && & \\ 
26&0.27& 50& 4574.08& CIV\_1550  & 1.9495&$<$0.28 & && & \\ 
29&$<$0.25 & & & & &0.69& 44& 4724.32& CIV\_1548  & 2.0515\\ 
30&$<$0.26 & & & & &0.37& 45& 4732.09& CIV\_1550  & 2.0514\\ 
31&0.17& 46& 4759.04& ...& ...& & & & & \\ 
32&0.45& 48& 4769.66& ...& ...& & & & & \\ 
35&$<$0.22 & & & & &2.70& 41& 4857.95& CIV\_1548  & 2.1378\\ 
36&$<$0.21 & & & & &2.14& 44& 4865.95& CIV\_1550  & 2.1377\\ 
37&1.40& 61& 4918.35& CIV\_1548  & 2.1768&$<$0.22 & && & \\ 
38&0.42& 61& 4921.98& CIV\_1548: & 2.1792&$<$0.22 & && & \\ 
39&0.68& 61& 4924.78& CIV\_1550  & 2.1757&$<$0.21 & && & \\ 
40&0.37& 65& 4929.78& CIV\_1550: & 2.1789&$<$0.21 & && & \\ 
 \hline 
\end{tabular}
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
  \hline
 & \multicolumn{3}{c}{J~013734.2-303802} & & & & \multicolumn{3}{c}{J~013734.2-304050}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&$<$1.00 & & & & &0.33& 58& 4128.70& CII\_1334  & 2.0937\\ 
2& & & & & &0.33& 44& 4216.09& ...& ...\\ 
5&0.46& 40& 4291.65& ...& ...& & & & & \\ 
6&0.47& 41& 4321.63& NV\_1238   & 2.4885&$<$0.31 & && & \\ 
7&0.21& 40& 4335.65& NV\_1242   & 2.4886&$<$0.31 & && & \\ 
9&0.32& 37& 4353.71& ...& ...& & & & & \\ 
10&$<$0.40 & & & & &0.27& 39& 4500.24& SiIV\_1393 & 2.2289\\ 
11&$<$0.40 & & & & &0.35& 40& 4529.05& SiIV\_1402 & 2.2286\\ 
12&$<$0.41 & & & & &0.40& 44& 4636.20& CIV\_1548  & 1.9946\\ 
13&$<$0.40 & & & & &0.30& 45& 4643.51& CIV\_1550  & 1.9943\\ 
14&$<$0.40 & & & & &0.62& 39& 4790.69& CIV\_1548  & 2.0944\\ 
15&$<$0.39 & & & & &0.41& 40& 4798.57& CIV\_1550  & 2.0943\\ 
18&$<$0.36 & & & & &0.65& 39& 4849.10& CIV\_1548  & 2.1321\\ 
19&$<$0.36 & & & & &0.41& 39& 4856.68& CIV\_1550  & 2.1318\\ 
20&0.96& 33& 4861.62& SiIV\_1393 & 2.4881&$<$0.31 & && & \\ 
21&0.22& 34& 4873.05& ...& ...& & & & & \\ 
22&0.54& 33& 4892.82& SiIV\_1402 & 2.4880&$<$0.31 & && & \\ 
23&$<$0.40 & & & & &1.16& 40& 4999.07& CIV\_1548  & 2.2289\\ 
24&$<$0.40 & & & & &0.89& 41& 5007.56& CIV\_1550  & 2.2291\\ 
25&0.32& 32& 5239.63& ...& ...& & & & & \\ 
26&2.34& 50& 5400.30& CIV\_1548  & 2.4881&$<$0.29 & && & \\ 
27&1.86& 48& 5409.27& CIV\_1550  & 2.4881&$<$0.29 & && & \\ 
 \hline 
 \end{tabular}
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{Q0236-2411} & & & & \multicolumn{3}{c}{Q0236-2413}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&$<$1.37 & & & & &5.87& 25& 3947.47& NV\_1238   & 2.1865\\ 
2&$<$0.60 & & & & &6.31& 24& 3960.15& NV\_1242   & 2.1865\\ 
3&$<$1.30 & & & & &2.69& 34& 3971.02& NV\_1238   & 2.2055\\ 
4&$<$1.44 & & & & &1.72& 38& 3984.24& NV\_1242   & 2.2058\\ 
6& & & & & &0.53& 35& 4007.95& ...& ...\\ 
7&0.82& 41& 4046.73& NV\_1238   & 2.2666&$<$0.38 & && & \\ 
8&0.57& 40& 4059.44& NV\_1242   & 2.2664&$<$0.38 & && & \\ 
9& & & & & &1.26& 31& 4198.12& ...& ...\\ 
10&$<$0.37 & & & & &0.34& 30& 4277.66& CII\_1334  & 2.2054\\ 
11&0.67& 30& 4326.23& CIV\_1548  & 1.7944&$<$0.41 & && & \\ 
12&$<$0.58 & & & & &0.32& 30& 4329.38& CIV\_1548  & 1.7964\\ 
13&0.52& 30& 4333.22& CIV\_1550  & 1.7942&$<$0.41 & && & \\ 
14&$<$0.40 & & & & &0.24& 30& 4336.91& CIV\_1550  & 1.7966\\ 
15&$<$0.37 & & & & &1.88& 28& 4374.74& CIV\_1548  & 1.8257\\ 
16&$<$0.36 & & & & &1.20& 28& 4382.07& CIV\_1550  & 1.8257\\ 
17&$<$0.38 & & & & &0.97& 28& 4440.65& SiIV\_1393 & 2.1861\\ 
18&$<$0.37 & & & & &1.81& 31& 4468.34& SiIV\_1393 & 2.2060\\ 
19&$<$0.37 & & & & &1.81& 31& 4468.34& SiIV\_1402 & 2.1854\\ 
20&$<$0.37 & & & & &1.41& 34& 4497.10& SiIV\_1402 & 2.2059\\ 
21& & & & & &0.86& 33& 4798.68& ...& ...\\ 
23&$<$1.11 & & & & &0.92& 32& 4842.83& CIV\_1548  & 2.1280\\ 
26&$<$0.35 & & & & &0.61& 33& 4850.33& CIV\_1550  & 2.1277\\ 
27& & & & & &0.49& 31& 4903.63& ...& ...\\ 
28& & & & & &0.75& 32& 4914.88& ...& ...\\ 
29&$<$0.33 & & & & &5.81& 24& 4933.50& CIV\_1548  & 2.1866\\ 
30&$<$0.33 & & & & &5.28& 24& 4939.86& CIV\_1548  & 2.1907\\ 
31&$<$0.33 & & & & &5.28& 24& 4939.86& CIV\_1550  & 2.1854\\ 
32&$<$0.33 & & & & &1.37& 36& 4949.44& CIV\_1550  & 2.1916\\ 
33&$<$0.33 & & & & &3.65& 36& 4962.58& CIV\_1548  & 2.2054\\ 
34&$<$0.32 & & & & &3.22& 48& 4971.20& CIV\_1550  & 2.2056\\ 
35&0.64& 39& 4989.17& CIV\_1548  & 2.2226&$<$0.23 & && & \\ 
36&0.18& 41& 4997.53& CIV\_1550  & 2.2226&$<$0.27 & && & \\ 
37&0.41& 47& 5057.29& CIV\_1548  & 2.2666&$<$0.33 & && & \\ 
38&0.40& 47& 5065.72& CIV\_1550  & 2.2666&$<$0.33 & && & \\ 
39&0.35& 37& 5144.38& ...& ...& & & & & \\ 
40&0.61& 36& 5229.01& ...& ...& & & & & \\ 
43&0.76& 34& 5706.23& ...& ...& & & & & \\ 
 \hline 
\end{tabular}
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~023836.9-282310} & & & & \multicolumn{3}{c}{J~023849.0-282101}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&4.02& 22& 3671.50& OVI\_1031: & 2.5579&$<$0.28 & && & \\ 
2&3.50& 28& 3691.45& OVI\_1037: & 2.5576&$<$0.24 & && & \\ 
4& & & & & &0.28& 84& 4385.94& ...& ...\\ 
5&0.53& 59& 4386.18& FeII\_2382 & 0.8408&$<$0.25 & && & \\ 
6&4.61& 50& 4406.52& SiIV\_1393 & 2.1616&$<$0.15 & && & \\ 
7&4.61& 50& 4406.52& NV\_1238   & 2.5570&$<$0.15 & && & \\ 
& & & & SiIV\_1393 & 2.162 & & && & \\ 
8&2.49& 52& 4421.26& NV\_1242   & 2.5575&$<$0.15 & && & \\ 
9&0.79& 56& 4434.20& SiIV\_1402 & 2.1610&$<$0.15 & && & \\ 
10&$<$0.25 & & & & &0.42& 84& 4457.81& FeII\_2382 & 0.8709\\ 
11&$<$0.27 & & & & &0.40& 85& 4477.99& CIV\_1548  & 1.8924\\ 
12&$<$0.27 & & & & &0.26& 86& 4485.41& CIV\_1550  & 1.8924\\ 
15& & & & & &0.22& 97& 4538.02& ...& ...\\ 
16&0.92& 38& 4547.64& CIV\_1548  & 1.9374&$<$0.13 & && & \\ 
18&0.47& 39& 4555.63& CIV\_1550  & 1.9376&$<$0.13 & && & \\ 
19& & & & & &0.17& 87& 4625.12& ...& ...\\ 
20&0.63& 39& 4740.89& ...& ...& & & & & \\ 
21&0.43& 41& 4760.69& FeII\_2586 & 0.8405&$<$0.15 & && & \\ 
22& & & & & &0.39& 85& 4773.10& ...& ...\\ 
23&0.37& 41& 4784.57& FeII\_2600 & 0.8401&$<$0.14 & && & \\ 
25&$<$0.31 & & & & &0.14& 87& 4839.11& FeII\_2586 & 0.8708\\ 
26&$<$0.30 & & & & &0.50& 87& 4864.79& FeII\_2600 & 0.8710\\ 
27&4.48& 32& 4894.12& CIV\_1548  & 2.1612&$<$0.38 & && & \\ 
28&$<$3.02 & & & & &0.31& 89& 4896.23& CIV\_1548  & 2.1625\\ 
29&1.67& 33& 4901.45& CIV\_1550  & 2.1606&$<$0.17 & && & \\ 
30&$<$1.42 & & & & &0.22& 90& 4904.00& CIV\_1550  & 2.1623\\ 
31&0.26& 41& 5042.31& ...& ...& & & & & \\ 
32&0.92& 38& 5146.51& MgII\_2796 & 0.8404&$<$0.13 & && & \\ 
33&0.62& 40& 5159.36& MgII\_2803 & 0.8403&$<$0.14 & && & \\ 
34&0.68& 39& 5173.96& ...& ...& & & & & \\ 
37&$<$0.31 & & & & &2.42& 84& 5231.69& MgII\_2796 & 0.8709\\ 
38&$<$0.30 & & & & &1.63& 85& 5245.00& MgII\_2803 & 0.8709\\ 
41&0.17& 40& 5329.20& ...& ...& & & & & \\ 
46&2.53& 50& 5507.65& CIV\_1548  & 2.5574&$<$0.15 & && & \\ 
47&1.88& 53& 5515.96& CIV\_1550  & 2.5569&$<$0.15 & && & \\ 
53&0.62& 38& 5741.97& ...& ...& & & & & \\ 
 \hline 
 \end{tabular}
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~031036.4-305108} & & & & \multicolumn{3}{c}{J~031041.0-305027}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&1.11& 17& 3736.42& CII\_1334  & 1.7998&$<$0.62 & && & \\ 
& & & & HI\_1215   & 2.074 & & && & \\ 
2&0.68& 52& 4334.83& CIV\_1548  & 1.7999&$<$0.20 & && & \\ 
3&0.78& 48& 4341.97& CIV\_1550  & 1.7999&$<$0.21 & && & \\ 
4&0.28& 40& 4380.07& ...& ...& & & & & \\ 
5&$<$0.31 & & & & &0.81& 51& 4388.24& NV\_1238   & 2.5423\\ 
6&0.48& 38& 4393.47& NV\_1238:  & 2.5465&$<$0.24 & && & \\ 
7&$<$0.32 & & & & &0.47& 49& 4402.48& NV\_1242   & 2.5424\\ 
8&0.54& 38& 4407.88& NV\_1242:  & 2.5467&$<$0.25 & && & \\ 
9& & & & & &0.28& 48& 4412.16& ...& ...\\ 
12&$<$0.43 & & & & &0.65& 33& 4649.20& MgII\_2796 & 0.6626\\ 
13&$<$0.45 & & & & &0.62& 33& 4661.19& MgII\_2803 & 0.6626\\ 
14&0.37& 26& 4677.29& AlII\_1670 & 1.7995&$<$0.37 & && & \\ 
15&$<$0.47 & & & & &1.12& 32& 4725.06& SiIV\_1393 & 2.3902\\ 
16&$<$0.46 & & & & &0.57& 33& 4754.80& SiIV\_1402 & 2.3896\\ 
17&0.77& 26& 5079.98& ...& ...& & & & & \\ 
18&0.85& 26& 5193.08& AlIII\_1854 & 1.7999&$<$0.39 & && & \\ 
19&0.69& 27& 5215.09& AlIII\_1862 & 1.7996&$<$0.38 & && & \\ 
20&$<$0.45 & & & & &2.89& 27& 5247.96& CIV\_1548  & 2.3897\\ 
21&$<$0.45 & & & & &2.35& 26& 5256.67& CIV\_1550  & 2.3897\\ 
22&$<$0.31 & & & & &0.94& 46& 5484.23& CIV\_1548  & 2.5423\\ 
23&$<$0.70 & & & & &0.95& 46& 5494.10& CIV\_1550  & 2.5428\\ 
24&1.13& 42& 5499.14& CIV\_1548  & 2.5519&$<$0.51 & && & \\ 
25&0.32& 45& 5507.67& CIV\_1550  & 2.5515&$<$0.26 & && & \\ 
 \hline 
\end{tabular}
 \end{center}
 \end{tiny}
\end{table}
\begin{table}
\caption{Line list for J~031054.7-293436 and J~031103.0-293306}
 \begin{tiny}
 \begin{center}
 \begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~031054.7-293436} & & & & \multicolumn{3}{c}{J~031103.0-293306}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&$<$0.50 & & & & &0.98& 59& 3892.20& CIV\_1548  & 1.5140\\ 
2&$<$0.73 & & & & &0.68& 58& 3898.58& CIV\_1550  & 1.5139\\ 
4&0.52& 34& 4073.00& ...& ...& & & & & \\ 
5&0.68& 35& 4081.17& NV\_1238   & 2.2944&$<$0.29 & && & \\ 
6&0.36& 34& 4094.45& NV\_1242   & 2.2945&$<$0.29 & && & \\ 
7&0.53& 31& 4115.50& ...& ...& & & & & \\ 
8&2.35& 22& 4147.96& CIV\_1548  & 1.6792&$<$0.28 & && & \\ 
9&1.95& 24& 4154.59& CIV\_1550  & 1.6790&$<$0.28 & && & \\ 
10& & & & & &0.51& 43& 4215.17& ...& ...\\ 
11&$<$0.49 & & & & &0.36& 43& 4250.35& SiII\_1526 & 1.7840\\ 
12&$<$0.48 & & & & &0.45& 43& 4260.84& SiIV\_1393 & 2.0571\\ 
13&$<$0.47 & & & & &0.17& 44& 4288.34& SiIV\_1402 & 2.0570\\ 
14&$<$0.46 & & & & &1.46& 39& 4309.49& CIV\_1548  & 1.7835\\ 
15&$<$0.45 & & & & &1.16& 40& 4316.74& CIV\_1550  & 1.7836\\ 
16&0.60& 26& 4451.52& ...& ...& & & & & \\ 
17&1.01& 27& 4571.43& CIV\_1548  & 1.9527&$<$0.28 & && & \\ 
18&0.67& 29& 4579.09& CIV\_1550  & 1.9528&$<$0.28 & && & \\ 
19&$<$0.43 & & & & &0.40& 43& 4651.62& AlII\_1670 & 1.7841\\ 
20&$<$0.46 & & & & &1.18& 42& 4734.55& CIV\_1548  & 2.0581\\ 
21&$<$0.46 & & & & &0.66& 43& 4741.44& CIV\_1550  & 2.0575\\ 
22&1.36& 24& 4803.28& CIV\_1548  & 2.1025&$<$0.27 & && & \\ 
23&1.18& 24& 4811.15& CIV\_1550  & 2.1024&$<$0.27 & && & \\ 
24&1.34& 24& 4824.74& CIV\_1548  & 2.1163&$<$0.26 & && & \\ 
25&0.70& 25& 4832.44& CIV\_1550  & 2.1161&$<$0.26 & && & \\ 
27&0.49& 30& 4989.28& ...& ...& & & & & \\ 
28&0.31& 37& 5089.95& ...& ...& & & & & \\ 
29&2.12& 34& 5099.89& CIV\_1548  & 2.2941&$<$0.26 & && & \\ 
30&1.33& 36& 5109.04& CIV\_1550  & 2.2945&$<$0.26 & && & \\ 
32& & & & & &0.34& 45& 5332.70& ...& ...\\ 
 \hline 
 \end{tabular}
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{FOCAP QSF:01} & & & & \multicolumn{3}{c}{FOCAP QSF:04}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&1.65& 19& 3791.80& FeII\_2382 & 0.5913&$<$0.38 & && & \\ 
2&$<$1.37 & & & & &0.52& 29& 3823.11& SiIV\_1393 & 1.7430\\ 
3&$<$0.48 & & & & &0.48& 28& 3848.52& SiIV\_1402 & 1.7435\\ 
4&3.10& 34& 3930.54& AlII\_1670: & 1.3525&$<$0.46 & && & \\ 
7&0.39& 45& 4044.94& NV\_1238   & 2.2652&$<$0.43 & && & \\ 
8&$<$0.27 & & & & &1.43& 26& 4054.02& CIV\_1548  & 1.6185\\ 
9&0.20& 46& 4058.02& NV\_1242   & 2.2652&$<$0.97 & && & \\ 
10&$<$0.27 & & & & &1.09& 27& 4060.75& CIV\_1550  & 1.6185\\ 
11&1.33& 33& 4116.56& FeII\_2586 & 0.5915&$<$0.42 & && & \\ 
12&1.91& 31& 4137.98& FeII\_2600 & 0.5914&$<$0.43 & && & \\ 
13&0.43& 30& 4215.48& SiIV\_1393 & 2.0245&$<$0.41 & && & \\ 
14&0.20& 32& 4243.73& SiIV\_1402 & 2.0252&$<$0.88 & && & \\ 
15&$<$0.40 & & & & &1.28& 29& 4246.98& CIV\_1548  & 1.7432\\ 
16&$<$0.40 & & & & &0.93& 31& 4253.98& CIV\_1550  & 1.7431\\ 
17&0.27& 31& 4312.60& MgII\_2796: & 0.5422&$<$0.38 & && & \\ 
18&0.44& 31& 4324.10& MgII\_2803: & 0.5424&$<$0.39 & && & \\ 
19&0.48& 31& 4362.17& AlIII\_1854 & 1.3519&$<$0.40 & && & \\ 
20&0.25& 32& 4380.82& AlIII\_1862 & 1.3517&$<$0.41 & && & \\ 
21&2.63& 26& 4450.23& MgII\_2796 & 0.5914&$<$0.42 & && & \\ 
22&2.41& 27& 4461.48& MgII\_2803 & 0.5914&$<$0.42 & && & \\ 
23&0.80& 33& 4540.16& ...& ...& & & & & \\ 
26&0.34& 33& 4617.83& ...& ...& & & & & \\ 
27&$<$0.38 & & & & &0.31& 33& 4664.28& MgII\_2796 & 0.6680\\ 
28&$<$0.38 & & & & &0.34& 35& 4675.60& MgII\_2803 & 0.6678\\ 
29&0.26& 32& 4683.17& CIV\_1548  & 2.0249&$<$0.35 & && & \\ 
30&0.09& 32& 4691.49& CIV\_1550  & 2.0252&$<$0.34 & && & \\ 
31&$<$0.39 & & & & &0.56& 39& 4754.20& CIV\_1548  & 2.0708\\ 
32&$<$0.39 & & & & &0.24& 39& 4761.86& CIV\_1550  & 2.0706\\ 
33&0.45& 29& 4825.01& ...& ...& & & & & \\ 
34&0.89& 29& 4844.89& ...& ...& & & & & \\ 
35&0.34& 31& 4850.60& ...& ...& & & & & \\ 
36&0.52& 44& 5053.84& ...& ...& & & & & \\ 
37&0.77& 38& 5110.22& MgII\_2796 & 0.8275&$<$0.39 & && & \\ 
38&0.37& 38& 5122.72& MgII\_2803 & 0.8272&$<$0.39 & && & \\ 
39&0.38& 33& 5291.97& ...& ...& & & & & \\ 
40&0.44& 33& 5317.38& ...& ...& & & & & \\ 
44&3.05& 27& 5514.02& FeII\_2344 & 1.3522&$<$0.42 & && & \\ 
45&2.36& 27& 5584.65& FeII\_2374 & 1.3520&$<$0.43 & && & \\ 
46&3.76& 25& 5604.89& FeII\_2382 & 1.3523&$<$0.44 & && & \\ 
 \hline 
 \end{tabular}
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~095800.2-002858} & & & & \multicolumn{3}{c}{J~095810.9-002733}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&$<$1.69 & & & & &5.47& 10& 3745.16& CII\_1334  & 1.8063\\ 
& & & & & & & &  & HI\_1215   & 2.0807\\ 
2&$<$0.69 & & & & &2.83& 16& 3937.55& SiIV\_1402 & 1.8070\\ 
& & & & & & & &  & HI\_1215   & 2.2390\\ 
3&2.22& 31& 4144.25& CIV\_1548  & 1.6768&$<$3.98 & && & \\ 
4&2.24& 30& 4151.67& CIV\_1550  & 1.6771&$<$1.03 & && & \\ 
5&0.80& 33& 4166.82& CII\_1334  & 2.1223&$<$0.63 & && & \\ 
6&1.42& 18& 4338.31& SiIV\_1393 & 2.1127&$<$0.30 & && & \\ 
7&$<$1.35 & & & & &6.88& 35& 4345.74& CIV\_1548  & 1.8070\\ 
8&1.44& 19& 4351.30& SiIV\_1393 & 2.1220&$<$4.05 & && & \\ 
9&$<$0.91 & & & & &4.60& 31& 4352.28& CIV\_1550  & 1.8065\\ 
10&0.84& 20& 4366.54& SiIV\_1402 & 2.1128&$<$0.23 & && & \\ 
11&0.58& 21& 4379.53& SiIV\_1402 & 2.1221&$<$0.24 & && & \\ 
12&$<$0.55 & & & & &2.40& 32& 4460.73& SiIV\_1393 & 2.2005\\ 
13&$<$0.52 & & & & &1.09& 33& 4490.93& SiIV\_1402 & 2.2015\\ 
14&$<$0.52 & & & & &1.56& 33& 4491.24& SiIV\_1393 & 2.2224\\ 
15&$<$0.52 & & & & &0.79& 32& 4528.58& SiIV\_1402 & 2.2283\\ 
16&$<$0.44 & & & & &4.30& 27& 4687.29& AlII\_1670: & 1.8054\\ 
17&0.24& 25& 4765.54& ...& ...& & & & & \\ 
18&2.91& 19& 4819.77& CIV\_1548  & 2.1131&$<$0.38 & && & \\ 
19&1.68& 17& 4827.44& CIV\_1550  & 2.1129&$<$0.39 & && & \\ 
20&2.83& 18& 4832.54& CIV\_1548  & 2.1214&$<$0.37 & && & \\ 
21&1.57& 20& 4842.14& CIV\_1550  & 2.1224&$<$0.37 & && & \\ 
22&1.10& 22& 4855.92& ...& ...& & & & & \\ 
24&$<$0.51 & & & & &0.74& 31& 4869.18& CIV\_1548  & 2.1450\\ 
25&$<$0.50 & & & & &0.32& 32& 4878.13& CIV\_1550  & 2.1456\\ 
27&$<$0.51 & & & & &1.39& 32& 4954.16& CIV\_1548  & 2.1999\\ 
28&$<$0.50 & & & & &0.43& 35& 4963.93& CIV\_1550  & 2.2009\\ 
29&$<$0.49 & & & & &2.62& 30& 4988.67& CIV\_1548  & 2.2222\\ 
30&$<$0.50 & & & & &1.54& 32& 4996.40& CIV\_1550  & 2.2219\\ 
33&0.44& 40& 5198.17& ...& ...& & & & & \\ 
34&$<$0.30 & & & & &1.52& 30& 5206.14& AlIII\_1854 & 1.8070\\ 
35&0.98& 40& 5216.86& CIV\_1548  & 2.3696&$<$0.37 & && & \\ 
36&0.37& 43& 5224.94& CIV\_1550  & 2.3692&$<$0.44 & && & \\ 
37&$<$0.38 & & & & &0.92& 32& 5229.07& AlIII\_1862 & 1.8071\\ 
38& & & & & &1.09& 37& 5384.46& ...& ...\\ 
 \hline 
\end{tabular}
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~102827.1-013641} & & & & \multicolumn{3}{c}{J~102832.6-013448}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&$<$0.90 & & & & &1.09& 21& 3878.17& CII\_1334  & 1.9060\\ 
& & & & & & & &  & HI\_1215   & 2.1901\\ 
2&2.21& 15& 4046.38& SiII\_1190 & 2.3991&$<$0.57 & && & \\ 
3&$<$0.79 & & & & &0.97& 35& 4050.95& SiIV\_1393 & 1.9065\\ 
4&0.60& 17& 4055.78& SiII\_1193 & 2.3988&$<$0.33 & && & \\ 
5&$<$1.19 & & & & &0.73& 37& 4076.75& SiIV\_1402 & 1.9062\\ 
6&1.25& 18& 4100.24& SiIII\_1206 & 2.3985&$<$0.33 & && & \\ 
& & & & HI\_1215   & 2.373 & & && & \\ 
7&1.27& 17& 4284.16& SiII\_1260 & 2.3990&$<$0.46 & && & \\ 
8&$<$0.66 & & & & &1.14& 24& 4295.69& AlIII\_1854: & 1.3161\\ 
9&$<$0.63 & & & & &0.61& 27& 4313.54& AlIII\_1862 & 1.3156\\ 
10&1.33& 17& 4336.08& CIV\_1548  & 1.8007&$<$0.48 & && & \\ 
11&0.99& 17& 4342.22& CIV\_1550  & 1.8000&$<$0.48 & && & \\ 
12& & & & & &0.54& 26& 4397.48& ...& ...\\ 
13&0.96& 16& 4425.98& OI\_1302   & 2.3989&$<$0.62 & && & \\ 
14& & & & & &0.62& 25& 4426.65& ...& ...\\ 
15&0.97& 18& 4434.09& SiII\_1304 & 2.3994&$<$0.49 & && & \\ 
16& & & & & &0.45& 25& 4435.87& ...& ...\\ 
17&2.61& 14& 4487.30& ...& ...& & & & & \\ 
18&$<$0.71 & & & & &1.92& 23& 4499.88& CIV\_1548  & 1.9065\\ 
19&$<$0.71 & & & & &1.72& 24& 4506.98& CIV\_1550  & 1.9063\\ 
20&1.50& 15& 4535.54& CII\_1334  & 2.3986&$<$0.46 & && & \\ 
21&2.72& 17& 4551.01& ...& ...& & & & & \\ 
22&0.90& 18& 4675.95& CIV\_1548  & 2.0202&$<$0.46 & && & \\ 
23&0.45& 19& 4683.39& CIV\_1550  & 2.0200&$<$0.47 & && & \\ 
24&2.04& 18& 4736.78& SiIV\_1393 & 2.3986&$<$0.48 & && & \\ 
25&1.18& 21& 4767.95& SiIV\_1402 & 2.3989&$<$0.49 & && & \\ 
26& & & & & &0.57& 25& 4876.82& ...& ...\\ 
27& & & & & &2.25& 25& 4887.16& ...& ...\\ 
28&3.43& 16& 4911.02& ...& ...& & & & & \\ 
29& & & & & &0.65& 29& 4994.75& ...& ...\\ 
30&0.92& 21& 5189.15& SiII\_1526 & 2.3989&$<$0.44 & && & \\ 
31&2.16& 24& 5261.44& CIV\_1548  & 2.3984&$<$0.45 & && & \\ 
32&1.51& 26& 5270.60& CIV\_1550  & 2.3987&$<$0.44 & && & \\ 
34&$<$0.62 & & & & &3.41& 24& 5428.51& FeII\_2344 & 1.3157\\ 
35&1.49& 18& 5451.81& ...& ...& & & & & \\ 
36&0.70& 18& 5475.35& ...& ...& & & & & \\ 
37&$<$0.58 & & & & &1.92& 25& 5498.56& FeII\_2374 & 1.3157\\ 
38&$<$0.61 & & & & &4.20& 22& 5517.79& FeII\_2382 & 1.3157\\ 
39&1.37& 19& 5630.72& ...& ...& & & & & \\ 
41&0.95& 16& 5679.01& AlII\_1670 & 2.3990&$<$0.45 & && & \\ 
43& & & & & &0.56& 25& 5731.92& ...& ...\\ 
 \hline 
 \end{tabular}
 \end{center}
 \end{tiny}
\end{table}

\begin{table}
\caption{Line list for J~111200.4-013242 and J~111201.8-013018}
 \begin{tiny}
 \begin{center}
 \begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~111200.4-013242} & & & & \multicolumn{3}{c}{J~111201.8-013018}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&$<$0.81 & & & & &1.64& 43& 3933.49& SiIV\_1393 & 1.8222\\ 
2&$<$1.72 & & & & &1.06& 50& 3959.22& SiIV\_1402 & 1.8224\\ 
3&0.24& 50& 4127.70& ...& ...& & & & & \\ 
4&0.32& 45& 4151.18& CIV\_1548  & 1.6813&$<$0.74 & && & \\ 
5&0.48& 46& 4157.79& CIV\_1550  & 1.6811&$<$0.21 & && & \\ 
6&0.27& 39& 4194.57& CIV\_1548  & 1.7093&$<$0.40 & && & \\ 
7&0.25& 40& 4202.22& CIV\_1550  & 1.7097&$<$0.52 & && & \\ 
9&$<$0.31 & & & & &1.35& 82& 4362.97& CIV\_1548  & 1.8181\\ 
10&$<$0.31 & & & & &0.78& 81& 4370.12& CIV\_1550  & 1.8180\\ 
11&$<$0.30 & & & & &0.68& 80& 4396.84& NV\_1238   & 2.5492\\ 
12&$<$0.29 & & & & &0.23& 82& 4404.75& NV\_1242   & 2.5442\\ 
13&$<$0.29 & & & & &0.90& 63& 4494.26& CIV\_1548  & 1.9029\\ 
14&$<$0.29 & & & & &0.56& 62& 4501.22& CIV\_1550  & 1.9025\\ 
15&0.37& 43& 4535.94& ...& ...& & & & & \\ 
16&0.96& 50& 4616.26& ...& ...& & & & & \\ 
17&0.54& 46& 4646.14& ...& ...& & & & & \\ 
18& & & & & &0.21& 59& 4671.42& ...& ...\\ 
19&0.64& 41& 4676.47& ...& ...& & & & & \\ 
21& & & & & &0.32& 57& 4716.14& ...& ...\\ 
22&0.67& 38& 4866.52& CIV\_1548: & 2.1433&$<$0.21 & && & \\ 
23&0.40& 39& 4873.27& CIV\_1550: & 2.1425&$<$0.21 & && & \\ 
24&0.82& 37& 4881.60& MgII\_2796 & 0.7457&$<$0.20 & && & \\ 
25& & & & & &0.14& 60& 4890.22& ...& ...\\ 
26&0.43& 39& 4894.66& MgII\_2803 & 0.7459&$<$0.20 & && & \\ 
27&$<$0.29 & & & & &0.19& 67& 4972.09& SiIV\_1393: & 2.5674\\ 
28&0.57& 45& 5038.37& CIV\_1548  & 2.2543&$<$0.20 & && & \\ 
29&0.42& 47& 5047.34& CIV\_1550  & 2.2547&$<$0.20 & && & \\ 
30&0.24& 56& 5105.27& ...& ...& & & & & \\ 
31&$<$0.29 & & & & &1.57& 53& 5205.01& CIV\_1548  & 2.3620\\ 
32&$<$0.30 & & & & &1.14& 53& 5213.72& CIV\_1550  & 2.3620\\ 
33&$<$0.31 & & & & &0.28& 55& 5283.52& CIV\_1548  & 2.4127\\ 
34&$<$0.30 & & & & &0.12& 55& 5292.33& CIV\_1550  & 2.4127\\ 
36&$<$0.30 & & & & &0.61& 66& 5488.32& CIV\_1548  & 2.5450\\ 
37&$<$0.30 & & & & &0.57& 69& 5495.51& CIV\_1550  & 2.5437\\ 
38&$<$0.30 & & & & &0.79& 68& 5523.19& CIV\_1548  & 2.5675\\ 
39&$<$0.31 & & & & &0.44& 66& 5532.46& CIV\_1550  & 2.5675\\ 
43& & & & & &0.58& 53& 5731.16& ...& ...\\ 
 \hline 
\end{tabular}
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~112108.2+003420} & & & & \multicolumn{3}{c}{J~112116.1+003112}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&0.32& 46& 3935.02& ...& ...& & & & & \\ 
2& & & & & &0.51& 31& 4019.10& ...& ...\\ 
3&0.40& 36& 4065.07& ...& ...& & & & & \\ 
4&0.58& 34& 4085.84& CII\_1334  & 2.0616&$<$0.42 & && & \\ 
5& & & & & &0.65& 27& 4125.55& ...& ...\\ 
6& & & & & &0.58& 25& 4246.95& ...& ...\\ 
7&1.23& 34& 4267.73& SiIV\_1393 & 2.0620&$<$1.32 & && & \\ 
8& & & & & &1.89& 26& 4279.14& ...& ...\\ 
9&1.14& 33& 4295.44& SiIV\_1402 & 2.0621&$<$0.44 & && & \\ 
10& & & & & &0.31& 30& 4464.20& ...& ...\\ 
11&0.53& 38& 4492.89& ...& ...& & & & & \\ 
12&$<$0.34 & & & & &1.00& 27& 4553.79& CIV\_1548  & 1.9413\\ 
13&$<$0.34 & & & & &0.68& 27& 4561.16& CIV\_1550  & 1.9412\\ 
14&0.66& 35& 4660.61& ...& ...& & & & & \\ 
15&$<$0.35 & & & & &0.85& 26& 4668.46& CIV\_1548  & 2.0154\\ 
16&$<$0.35 & & & & &0.70& 27& 4675.78& CIV\_1550  & 2.0151\\ 
17&$<$0.34 & & & & &1.46& 26& 4717.58& CIV\_1548  & 2.0471\\ 
18&$<$0.34 & & & & &1.16& 27& 4725.59& CIV\_1550  & 2.0472\\ 
19&1.54& 34& 4741.18& CIV\_1548  & 2.0624&$<$0.43 & && & \\ 
20&1.51& 33& 4748.41& CIV\_1550  & 2.0619&$<$0.43 & && & \\ 
21& & & & & &0.44& 28& 4793.89& ...& ...\\ 
22&$<$0.27 & & & & &1.97& 46& 4976.65& CIV\_1548  & 2.2145\\ 
23&$<$0.28 & & & & &0.97& 43& 4985.13& CIV\_1550  & 2.2146\\ 
25& & & & & &0.39& 30& 5374.31& ...& ...\\ 
26&$<$0.34 & & & & &0.86& 28& 5407.04& MgII\_2796: & 0.9336\\ 
27&$<$0.34 & & & & &0.50& 28& 5419.57& MgII\_2803: & 0.9331\\ 
 \hline 
\end{tabular}
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~120725.9-024519} & & & & \multicolumn{3}{c}{J~120734.5-024725}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&$<$1.10 & & & & &0.26& 41& 3985.24& CII\_1334  & 1.9862\\ 
2& & & & & &0.76& 28& 4129.70& ...& ...\\ 
3& & & & & &0.91& 27& 4162.23& ...& ...\\ 
4&1.99& 31& 4235.65& FeII\_2382 & 0.7776&$<$0.42 & && & \\ 
5&$<$2.40 & & & & &1.74& 26& 4323.53& CIV\_1548  & 1.7926\\ 
6&$<$0.33 & & & & &1.67& 26& 4330.54& CIV\_1550  & 1.7925\\ 
7& & & & & &0.22& 32& 4528.50& ...& ...\\ 
8&1.56& 54& 4548.92& NV\_1238   & 2.6720&$<$0.36 & && & \\ 
9&1.25& 53& 4563.67& NV\_1242   & 2.6721&$<$0.36 & && & \\ 
10&0.59& 44& 4597.41& FeII\_2586 & 0.7774&$<$0.40 & && & \\ 
11&0.91& 38& 4622.01& FeII\_2600 & 0.7776&$<$1.25 & && & \\ 
12&$<$0.97 & & & & &1.86& 27& 4623.96& CIV\_1548  & 1.9867\\ 
13&$<$0.30 & & & & &1.19& 28& 4631.06& CIV\_1550  & 1.9863\\ 
14&0.58& 36& 4685.33& CIV\_1548: & 2.0263&$<$0.42 & && & \\ 
15&0.38& 36& 4693.78& CIV\_1550: & 2.0267&$<$0.42 & && & \\ 
17&1.53& 34& 4970.20& MgII\_2796 & 0.7774&$<$0.33 & && & \\ 
18&1.08& 33& 4983.03& MgII\_2803 & 0.7774&$<$0.32 & && & \\ 
21&1.65& 52& 5685.12& CIV\_1548  & 2.6721&$<$0.46 & && & \\ 
22&1.33& 53& 5694.60& CIV\_1550  & 2.6721&$<$0.45 & && & \\ 
 \hline 
 \end{tabular}
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{Q~1206-1056} & & & & \multicolumn{3}{c}{Q~1207-1057}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&0.28& 58& 4064.12& ...& ...& & & & & \\ 
2&0.42& 44& 4152.90& SiIV\_1393 & 1.9796&$<$0.74 & && & \\ 
3&0.24& 41& 4178.74& SiIV\_1402 & 1.9789&$<$0.76 & && & \\ 
4&$<$0.34 & & & & &5.30& 50& 4236.43& NV\_1238   & 2.4197\\ 
5&0.97& 34& 4244.90& SiIV\_1393 & 2.0456&$<$3.32 & && & \\ 
6&$<$0.35 & & & & &3.95& 49& 4249.23& NV\_1242   & 2.4191\\ 
7&0.46& 35& 4272.25& SiIV\_1402 & 2.0456&$<$0.20 & && & \\ 
8& & & & & &0.28& 60& 4276.06& ...& ...\\ 
9&$<$0.34 & & & & &1.02& 57& 4289.60& NV\_1238   & 2.4626\\ 
10&$<$0.34 & & & & &1.25& 54& 4302.66& NV\_1242   & 2.4621\\ 
11& & & & & &0.30& 51& 4335.88& ...& ...\\ 
12&0.97& 40& 4611.88& CIV\_1548  & 1.9789&$<$0.27 & && & \\ 
13&0.33& 42& 4619.99& CIV\_1550  & 1.9791&$<$0.26 & && & \\ 
14& & & & & &0.34& 45& 4712.18& ...& ...\\ 
15&1.90& 34& 4715.08& CIV\_1548  & 2.0455&$<$0.32 & && & \\ 
16&1.25& 34& 4723.00& CIV\_1550  & 2.0456&$<$0.26 & && & \\ 
17& & & & & &1.28& 46& 4750.74& ...& ...\\ 
18&0.91& 35& 4779.70& CIV\_1548  & 2.0873&$<$0.25 & && & \\ 
19&0.51& 35& 4787.98& CIV\_1550  & 2.0875&$<$0.25 & && & \\ 
20& & & & & &0.36& 50& 4793.47& ...& ...\\ 
21&$<$0.34 & & & & &1.19& 51& 4835.93& SiIV\_1393 & 2.4697\\ 
22& & & & & &0.49& 51& 4857.82& ...& ...\\ 
23&$<$0.34 & & & & &0.54& 51& 4866.50& SiIV\_1402 & 2.4692\\ 
24&1.50& 36& 4954.54& MgII\_2796 & 0.7718&$<$0.26 & && & \\ 
25&0.92& 37& 4967.29& MgII\_2803 & 0.7718&$<$0.26 & && & \\ 
26& & & & & &0.55& 46& 5163.93& ...& ...\\ 
30& & & & & &1.37& 49& 5227.09& ...& ...\\ 
31&$<$0.30 & & & & &1.34& 49& 5247.77& CIV\_1548  & 2.3896\\ 
32&$<$0.30 & & & & &0.77& 50& 5258.31& CIV\_1550  & 2.3907\\ 
33& & & & & &0.79& 50& 5275.34& ...& ...\\ 
34&$<$0.31 & & & & &2.43& 44& 5297.09& CIV\_1548  & 2.4214\\ 
35&$<$0.30 & & & & &1.64& 47& 5302.08& CIV\_1550  & 2.4190\\ 
36& & & & & &0.26& 50& 5313.11& ...& ...\\ 
37&$<$0.31 & & & & &0.97& 50& 5360.70& CIV\_1548  & 2.4625\\ 
38&$<$0.31 & & & & &5.16& 40& 5371.25& CIV\_1550  & 2.4636\\ 
& & & & & & & &  & CIV\_1548  & 2.4694\\ 
39&$<$0.31 & & & & &2.25& 45& 5381.44& CIV\_1550  & 2.4701\\ 
 \hline 
\end{tabular}
 \end{center}
 \end{tiny}
\end{table}
\begin{table}
\caption{Line list for J~123510.5-010746 and J~123511.0-010830}
 \begin{tiny}
 \begin{center}
 \begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~123510.5-010746} & & & & \multicolumn{3}{c}{J~123511.0-010830}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&$<$0.48 & & & & &1.44& 15& 3627.43& SiIV\_1393 & 1.6026\\ 
2&$<$0.42 & & & & &1.42& 18& 3650.60& SiIV\_1402 & 1.6024\\ 
3&$<$0.24 & & & & &1.08& 50& 3946.92& CIV\_1548  & 1.5494\\ 
4&$<$1.44 & & & & &0.78& 45& 3953.77& CIV\_1550  & 1.5495\\ 
5& & & & & &1.00& 42& 3974.10& ...& ...\\ 
6&$<$0.24 & & & & &2.57& 35& 4029.43& CIV\_1548  & 1.6027\\ 
7&$<$0.30 & & & & &2.34& 34& 4036.12& CIV\_1550  & 1.6026\\ 
8& & & & & &2.99& 32& 4193.30& ...& ...\\ 
9& & & & & &0.37& 37& 4318.36& ...& ...\\ 
10&$<$1.28 & & & & &1.34& 32& 4348.96& AlII\_1670 & 1.6029\\ 
11&$<$0.19 & & & & &2.23& 32& 4797.41& CIV\_1548  & 2.0987\\ 
12&$<$0.20 & & & & &1.64& 34& 4805.60& CIV\_1550  & 2.0988\\ 
13&$<$0.21 & & & & &0.94& 36& 4827.95& AlIII\_1854 & 1.6031\\ 
14&$<$0.21 & & & & &0.63& 38& 4848.76& AlIII\_1862 & 1.6030\\ 
15&0.24& 57& 4889.18& ...& ...& & & & & \\ 
16&1.12& 53& 5015.39& CIV\_1548  & 2.2395&$<$0.23 & && & \\ 
17&0.60& 54& 5023.48& CIV\_1550  & 2.2393&$<$0.24 & && & \\ 
18&0.29& 58& 5080.15& CIV\_1548  & 2.2813&$<$0.31 & && & \\ 
19&0.30& 57& 5088.41& CIV\_1550  & 2.2812&$<$0.32 & && & \\ 
20&0.29& 56& 5119.20& ...& ...& & & & & \\ 
21&0.23& 57& 5132.99& ...& ...& & & & & \\ 
 \hline 
\end{tabular}
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~125556.9+001848} & & & & \multicolumn{3}{c}{J~125606.3+001728}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1& & & & & &0.52& 35& 3807.24& ...& ...\\ 
2&0.53& 32& 3828.92& ...& ...& & & & & \\ 
3&$<$0.31 & & & & &1.01& 31& 3862.21& SiII\_1526 & 1.5298\\ 
4&$<$0.40 & & & & &2.02& 27& 3916.36& CIV\_1548  & 1.5296\\ 
5&$<$0.40 & & & & &1.78& 27& 3922.86& CIV\_1550  & 1.5296\\ 
6&$<$0.41 & & & & &1.00& 30& 4030.35& CII\_1334  & 2.0200\\ 
7&$<$0.40 & & & & &1.24& 30& 4209.25& SiIV\_1393 & 2.0201\\ 
8&$<$0.39 & & & & &0.97& 30& 4226.41& AlII\_1670 & 1.5296\\ 
9&$<$0.39 & & & & &1.19& 31& 4236.63& SiIV\_1402 & 2.0202\\ 
10&$<$0.38 & & & & &0.87& 35& 4298.79& SiIV\_1393 & 2.0843\\ 
11&$<$0.36 & & & & &0.68& 35& 4327.13& SiIV\_1402 & 2.0847\\ 
12&0.80& 34& 4346.89& CIV\_1548  & 1.8077&$<$0.36 & && & \\ 
13&0.36& 35& 4354.25& CIV\_1550  & 1.8078&$<$0.36 & && & \\ 
14&$<$0.37 & & & & &0.83& 32& 4384.49& CIV\_1548  & 1.8320\\ 
15&$<$0.38 & & & & &0.46& 32& 4391.03& CIV\_1550  & 1.8315\\ 
16&$<$0.40 & & & & &0.45& 32& 4581.85& MgII\_2796: & 0.6385\\ 
17&$<$0.39 & & & & &0.44& 33& 4593.31& MgII\_2803: & 0.6384\\ 
18&$<$0.38 & & & & &0.31& 33& 4610.20& SiII\_1526 & 2.0197\\ 
19&$<$0.36 & & & & &2.86& 31& 4675.83& CIV\_1548  & 2.0202\\ 
20&$<$0.36 & & & & &2.10& 30& 4683.55& CIV\_1550  & 2.0201\\ 
21&$<$0.36 & & & & &0.51& 35& 4691.91& AlIII\_1854 & 1.5297\\ 
22&$<$0.36 & & & & &0.40& 37& 4711.68& AlIII\_1862 & 1.5294\\ 
23&0.64& 34& 4737.61& CIV\_1548  & 2.0601&$<$0.31 & && & \\ 
24&0.60& 34& 4745.94& CIV\_1550  & 2.0604&$<$0.30 & && & \\ 
25&$<$0.33 & & & & &2.27& 44& 4774.57& CIV\_1548  & 2.0839\\ 
26&$<$0.44 & & & & &1.25& 46& 4782.69& CIV\_1550  & 2.0841\\ 
27&0.44& 40& 4784.35& CIV\_1548  & 2.0903&$<$0.91 & && & \\ 
28&0.27& 44& 4792.77& CIV\_1550  & 2.0906&$<$0.26 & && & \\ 
29&0.24& 53& 4818.05& ...& ...& & & & & \\ 
30&$<$0.36 & & & & &0.50& 37& 5045.44& AlII\_1670 & 2.0198\\ 
 \hline 
 \end{tabular}
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~135001.7-011703} & & & & \multicolumn{3}{c}{J~135003.0-011819}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&2.28& 51& 3863.44& MgII\_2796 & 0.3816&$<$0.87 & && & \\ 
2&1.04& 56& 3872.57& MgII\_2803 & 0.3813&$<$0.93 & && & \\ 
3&0.40& 43& 3908.55& ...& ...& & & & & \\ 
4&0.47& 43& 3937.48& NV\_1238   & 2.1784&$<$0.80 & && & \\ 
5&0.37& 45& 3950.47& NV\_1242   & 2.1787&$<$2.36 & && & \\ 
6&$<$0.31 & & & & &4.13& 11& 3969.05& SiII\_1190 & 2.3342\\ 
7&$<$0.34 & & & & &5.85& 10& 3980.30& SiII\_1193 & 2.3356\\ 
8&3.05& 26& 4019.18& CIV\_1548  & 1.5960&$<$2.57 & && & \\ 
9&$<$3.20 & & & & &5.60& 9& 4023.80& SiIII\_1206 & 2.3351\\ 
10&1.77& 27& 4024.81& CIV\_1550  & 1.5953&$<$2.91 & && & \\ 
11&$<$0.43 & & & & &4.66& 9& 4203.55& SiII\_1260 & 2.3350\\ 
14&0.67& 28& 4329.50& ...& ...& & & & & \\ 
15&$<$0.42 & & & & &4.15& 10& 4342.08& OI\_1302   & 2.3345\\ 
16&$<$0.42 & & & & &3.42& 18& 4350.76& SiII\_1304 & 2.3355\\ 
17&0.48& 30& 4357.76& ...& ...& & & & & \\ 
18&$<$0.50 & & & & &8.81& 42& 4451.15& CII\_1334  & 2.3354\\ 
20&0.53& 37& 4465.46& ...& ...& & & & & \\ 
24& & & & & &0.48& 21& 4623.58& ...& ...\\ 
25&$<$0.40 & & & & &4.19& 17& 4648.85& SiIV\_1393 & 2.3355\\ 
26&$<$0.40 & & & & &1.75& 18& 4679.18& SiIV\_1402 & 2.3357\\ 
27&0.83& 31& 4792.42& CIV\_1548  & 2.0955&$<$0.54 & && & \\ 
28&0.27& 32& 4799.76& CIV\_1550  & 2.0951&$<$0.54 & && & \\ 
29&1.92& 30& 4809.41& CIV\_1548  & 2.1064&$<$0.58 & && & \\ 
30&1.56& 30& 4816.95& CIV\_1550  & 2.1061&$<$0.59 & && & \\ 
31& & & & & &0.86& 20& 4858.18& ...& ...\\ 
32&0.56& 40& 4864.81& ...& ...& & & & & \\ 
34& & & & & &2.22& 20& 4910.26& ...& ...\\ 
35&0.37& 53& 4921.56& CIV\_1548  & 2.1789&$<$0.60 & && & \\ 
36&0.17& 56& 4929.84& CIV\_1550  & 2.1789&$<$0.57 & && & \\ 
39&$<$0.35 & & & & &3.79& 18& 5091.70& SiII\_1526 & 2.3351\\ 
40&$<$0.35 & & & & &4.74& 11& 5166.22& CIV\_1548  & 2.3369\\ 
41&$<$0.36 & & & & &2.93& 16& 5173.72& CIV\_1550  & 2.3362\\ 
42&$<$0.38 & & & & &2.71& 17& 5364.37& FeII\_1608 & 2.3351\\ 
43&$<$0.39 & & & & &0.98& 19& 5374.09& FeII\_1611 & 2.3355\\ 
44& & & & & &3.13& 19& 5454.58& ...& ...\\ 
45&$<$0.38 & & & & &1.34& 17& 5569.91& AlII\_1670 & 2.3337\\ 
46&$<$0.40 & & & & &0.65& 30& 5639.95& CIV\_1548  & 2.6429\\ 
47&$<$0.40 & & & & &0.37& 32& 5648.92& CIV\_1550  & 2.6426\\ 
48&$<$0.40 & & & & &1.68& 39& 5671.44& CIV\_1548  & 2.6632\\ 
49&$<$0.40 & & & & &1.36& 39& 5681.35& CIV\_1550  & 2.6635\\ 
 \hline 
\end{tabular}
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~141124.6-022943} & & & & \multicolumn{3}{c}{J~141117.3-023222}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&$<$2.11 & & & & &0.87& 65& 4104.61& NV\_1238   & 2.3133\\ 
2&$<$6.53 & & & & &1.18& 63& 4117.01& NV\_1242   & 2.3127\\ 
3&$<$6.53 & & & & &1.17& 64& 4117.01& SiIV\_1393 & 1.9539\\ 
4&$<$0.29 & & & & &0.52& 58& 4142.86& SiIV\_1402 & 1.9533\\ 
5&$<$1.33 & & & & &1.25& 48& 4386.90& SiIV\_1393 & 2.1475\\ 
6&$<$0.86 & & & & &0.87& 50& 4415.04& SiIV\_1402 & 2.1474\\ 
7&$<$0.16 & & & & &1.62& 50& 4572.28& CIV\_1548  & 1.9533\\ 
8&$<$0.16 & & & & &0.98& 52& 4580.08& CIV\_1550  & 1.9534\\ 
11&0.27& 58& 4635.05& CIV\_1548  & 1.9938&$<$0.21 & && & \\ 
12&$<$0.29 & & & & &0.37& 57& 4640.29& CIV\_1548  & 1.9972\\ 
13&0.15& 58& 4644.79& CIV\_1550  & 1.9951&$<$0.22 & && & \\ 
14&$<$0.22 & & & & &0.23& 58& 4647.60& CIV\_1550  & 1.9969\\ 
15&1.79& 46& 4718.27& MgII\_2796 & 0.6873&$<$0.23 & && & \\ 
16&1.40& 48& 4730.79& MgII\_2803 & 0.6874&$<$0.24 & && & \\ 
17&0.41& 49& 4769.57& CII\_1334  & 2.5740&$<$0.23 & && & \\ 
18&$<$0.24 & & & & &2.42& 44& 4873.32& CIV\_1548  & 2.1477\\ 
19&$<$0.24 & & & & &2.15& 47& 4881.34& CIV\_1550  & 2.1477\\ 
20& & & & & &0.54& 55& 4935.84& ...& ...\\ 
21& & & & & &0.87& 55& 4947.76& ...& ...\\ 
23&0.36& 52& 4968.67& ...& ...& & & & & \\ 
24&0.23& 52& 4981.85& SiIV\_1393 & 2.5744&$<$0.21 & && & \\ 
25&0.18& 51& 5013.04& SiIV\_1402 & 2.5737&$<$0.20 & && & \\ 
26&0.35& 54& 5102.54& CIV\_1548  & 2.2958&$<$0.17 & && & \\ 
27&0.24& 54& 5111.55& CIV\_1550  & 2.2961&$<$0.17 & && & \\ 
28&$<$0.22 & & & & &1.11& 70& 5129.66& CIV\_1548  & 2.3133\\ 
31&$<$0.23 & & & & &0.56& 72& 5138.08& CIV\_1550  & 2.3132\\ 
35&0.87& 50& 5533.26& CIV\_1548  & 2.5740&$<$0.23 & && & \\ 
36&0.37& 51& 5542.36& CIV\_1550  & 2.5739&$<$0.23 & && & \\ 
37&0.56& 61& 5685.07& CIV\_1548  & 2.6720&$<$0.25 & && & \\ 
38&0.25& 63& 5694.55& CIV\_1550  & 2.6721&$<$0.25 & && & \\ 
 \hline 
 \end{tabular}
 \end{center}
 \end{tiny}
\end{table}

\begin{table}
\caption{Line list for J~144245.6-024251 and J~144245.7-023906}
 \begin{tiny}
 \begin{center}
 \begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~144245.6-024251} & & & & \multicolumn{3}{c}{J~144245.7-023906}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&1.30& 21& 3830.49& SiII\_1190 & 2.2178&$<$0.51 & && & \\ 
2&1.45& 20& 3840.14& SiII\_1193 & 2.2181&$<$0.52 & && & \\ 
3&4.24& 18& 3881.79& SiIII\_1206 & 2.2174&$<$0.51 & && & \\ 
& & & & HI\_1215   & 2.193 & & && & \\ 
4&2.99& 47& 4055.69& SiII\_1260 & 2.2177&$<$1.73 & && & \\ 
& & & & HI\_1215   & 2.336 & & && & \\ 
5&2.04& 35& 4190.22& OI\_1302   & 2.2179&$<$3.60 & && & \\ 
6&0.93& 35& 4197.33& SiII\_1304 & 2.2179&$<$1.29 & && & \\ 
7&2.42& 26& 4294.85& CII\_1334  & 2.2182&$<$0.46 & && & \\ 
8&0.57& 33& 4354.19& CIV\_1548  & 1.8124&$<$0.24 & && & \\ 
9&0.27& 34& 4361.32& CIV\_1550  & 1.8123&$<$0.26 & && & \\ 
10&0.73& 31& 4412.47& ZnII\_2026 & 1.1778&$<$0.29 & && & \\ 
11&0.26& 34& 4477.62& CrII\_2056: & 1.1776&$<$0.36 & && & \\ 
12&2.08& 31& 4486.38& SiIV\_1393 & 2.2189&$<$0.36 & && & \\ 
13&0.51& 32& 4491.41& ZnII\_2062 & 1.1775&$<$0.36 & && & \\ 
14&0.78& 30& 4514.82& SiIV\_1402 & 2.2185&$<$0.37 & && & \\ 
15&$<$0.31 & & & & &0.86& 32& 4663.84& CIV\_1548  & 2.0124\\ 
16&$<$0.31 & & & & &0.23& 31& 4672.11& CIV\_1550  & 2.0127\\ 
17&0.20& 36& 4717.52& ...& ...& & & & & \\ 
18&0.35& 35& 4724.86& ...& ...& & & & & \\ 
19&1.44& 31& 4912.86& SiII\_1526 & 2.2179&$<$0.38 & && & \\ 
20&$<$0.35 & & & & &1.00& 34& 4971.21& SiIV\_1393 & 2.5668\\ 
21&2.23& 32& 4983.29& CIV\_1548  & 2.2188&$<$0.34 & && & \\ 
22&1.27& 33& 4991.51& CIV\_1550  & 2.2187&$<$0.35 & && & \\ 
23&$<$0.34 & & & & &0.51& 34& 5003.26& SiIV\_1402 & 2.5667\\ 
24&2.84& 36& 5104.77& FeII\_2344 & 1.1776&$<$0.38 & && & \\ 
28&2.46& 45& 5171.35& FeII\_2374 & 1.1779&$<$0.38 & && & \\ 
29&3.69& 43& 5188.78& FeII\_2382 & 1.1776&$<$0.38 & && & \\ 
35&$<$0.33 & & & & &0.73& 31& 5282.85& CIV\_1548  & 2.4122\\ 
36&$<$0.33 & & & & &0.48& 32& 5289.71& CIV\_1550  & 2.4110\\ 
40& & & & & &0.82& 32& 5309.69& ...& ...\\ 
46& & & & & &0.95& 32& 5339.24& ...& ...\\ 
52&1.65& 34& 5376.62& AlII\_1670 & 2.2180&$<$0.37 & && & \\ 
58&$<$0.33 & & & & &0.46& 49& 5513.18& CIV\_1548: & 2.5610\\ 
59&$<$0.36 & & & & &2.14& 43& 5521.69& CIV\_1550  & 2.5606\\ 
& & & & & & & &  & CIV\_1548  & 2.5665\\ 
62&$<$0.33 & & & & &1.66& 44& 5531.15& CIV\_1550  & 2.5667\\ 
65&0.54& 35& 5611.89& ...& ...& & & & & \\ 
66&3.40& 31& 5632.77& FeII\_2586 & 1.1776&$<$0.37 & && & \\ 
67&3.90& 28& 5662.22& FeII\_2600 & 1.1776&$<$0.37 & && & \\ 
68&0.33& 34& 5676.30& ...& ...& & & & & \\ 
70&0.38& 36& 5710.42& ...& ...& & & & & \\ 
 \hline 
\end{tabular}
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{Q2129-4653A} & & & & \multicolumn{3}{c}{Q2129-4653B}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&0.42& 39& 3916.03& SiIV\_1393 & 1.8097&$<$1.24 & && & \\ 
2&0.25& 34& 3933.37& ...& ...& & & & & \\ 
3&0.33& 34& 3941.81& SiIV\_1402 & 1.8100&$<$0.23 & && & \\ 
4&0.31& 34& 3990.91& SiII\_1526 & 1.6141&$<$0.27 & && & \\ 
5&$<$0.94 & & & & &0.51& 36& 4044.41& CIV\_1548  & 1.6123\\ 
6&1.36& 24& 4047.24& CIV\_1548  & 1.6142&$<$0.45 & && & \\ 
7&1.01& 24& 4051.70& CIV\_1550  & 1.6127&$<$0.45 & && & \\ 
8&$<$1.52 & & & & &1.21& 33& 4051.84& CIV\_1550  & 1.6128\\ 
& & & & & & & &  & CIV\_1548  & 1.6171\\ 
9&0.65& 23& 4052.14& CIV\_1548  & 1.6173&$<$0.42 & && & \\ 
10&0.28& 26& 4055.71& CIV\_1550  & 1.6153&$<$0.38 & && & \\ 
11&$<$0.50 & & & & &0.56& 34& 4058.62& CIV\_1550  & 1.6171\\ 
12&1.14& 23& 4186.23& CIV\_1548  & 1.7039&$<$0.40 & && & \\ 
13&0.62& 24& 4193.46& CIV\_1550  & 1.7041&$<$0.39 & && & \\ 
14&0.51& 24& 4290.52& SiII\_1526 & 1.8103&$<$0.39 & && & \\ 
15&$<$0.49 & & & & &0.83& 31& 4327.13& CIV\_1548  & 1.7949\\ 
16&$<$0.49 & & & & &0.75& 32& 4334.42& CIV\_1550  & 1.7950\\ 
17&1.26& 23& 4350.04& CIV\_1548  & 1.8097&$<$0.38 & && & \\ 
18&0.82& 23& 4357.06& CIV\_1550  & 1.8096&$<$0.39 & && & \\ 
19&0.40& 24& 4367.63& AlII\_1670 & 1.6141&$<$0.39 & && & \\ 
20&0.74& 25& 4439.61& ...& ...& & & & & \\ 
21&0.35& 25& 4694.68& AlII\_1670 & 1.8099&$<$0.39 & && & \\ 
28&0.89& 22& 5526.40& MgII\_2796 & 0.9763&$<$0.40 & && & \\ 
29&0.61& 23& 5540.46& MgII\_2803 & 0.9762&$<$0.40 & && & \\ 
 \hline 
 \end{tabular}
\begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{Q2139-4504A} & & & & \multicolumn{3}{c}{Q2139-4504B}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&$<$2.25 & & & & &8.02& 12& 4320.48& CII\_1036  & 3.1690\\ 
2&$<$0.34 & & & & &8.29& 12& 4962.75& SiII\_1190 & 3.1689\\ 
& & & & & & & &  & HI\_1215   & 3.0823\\ 
3&$<$0.40 & & & & &5.51& 16& 4973.07& SiII\_1193 & 3.1675\\ 
& & & & & & & &  & HI\_1215   & 3.0908\\ 
6&1.59& 31& 5001.80& SiIV\_1393: & 2.5887&$<$4.93 & && & \\ 
7&0.80& 34& 5024.51& SiIV\_1402: & 2.5818&$<$6.61 & && & \\ 
9&$<$0.35 & & & & &3.19& 16& 5027.95& SiIII\_1206 & 3.1674\\ 
10&0.82& 20& 5130.70& ...& ...& & & & & \\ 
11& & & & & &0.34& 46& 5224.46& ...& ...\\ 
12& & & & & &2.33& 40& 5234.87& ...& ...\\ 
13&0.83& 19& 5240.81& ...& ...& & & & & \\ 
14&$<$0.69 & & & & &8.75& 26& 5253.21& SiII\_1260 & 3.1678\\ 
15&0.81& 21& 5286.11& ...& ...& & & & & \\ 
16&$<$0.65 & & & & &0.87& 34& 5355.71& SiII\_1260 & 3.2491\\ 
20&$<$0.67 & & & & &6.52& 18& 5427.63& OI\_1302   & 3.1681\\ 
21&$<$0.68 & & & & &3.44& 24& 5436.45& SiII\_1304 & 3.1679\\ 
25&1.19& 17& 5557.65& CIV\_1548  & 2.5897&$<$4.26 & && & \\ 
26&$<$2.11 & & & & &8.94& 19& 5562.47& CII\_1334  & 3.1681\\ 
& & & & & & & &  & HI\_1215   & 3.5756\\ 
27&1.01& 18& 5567.12& CIV\_1550  & 2.5899&$<$3.55 & && & \\ 
28&1.20& 20& 5604.82& ...& ...& & & & & \\ 
29&$<$0.55 & & & & &1.04& 28& 5670.52& CII\_1334  & 3.2491\\ 
30&0.74& 21& 5688.60& ...& ...& & & & & \\ 
31&0.95& 20& 5704.82& ...& ...& & & & & \\ 
 \hline 
\end{tabular}
 \end{center}
 \end{tiny}
\end{table}

\begin{table}
\caption{Line list for J~214501.6-303121 and J~214507.0-303046}
 \begin{tiny}
 \begin{center}
 \begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~214501.6-303121} & & & & \multicolumn{3}{c}{J~214507.0-303046}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&$<$0.61 & & & & &3.99& 16& 3641.56& OVI\_1031  & 2.5289\\ 
2&$<$0.57 & & & & &4.03& 23& 3661.77& OVI\_1037  & 2.5290\\ 
3&0.36& 57& 3956.66& ...& ...& & & & & \\ 
4&0.60& 56& 3968.16& ...& ...& & & & & \\ 
5&0.23& 55& 3980.43& ...& ...& & & & & \\ 
6&0.33& 55& 3991.35& ...& ...& & & & & \\ 
7&0.44& 51& 4002.21& ...& ...& & & & & \\ 
8&$<$0.28 & & & & &1.37& 39& 4087.01& SiIV\_1393 & 1.9324\\ 
& & & & & & & &  & HI\_1215   & 2.3619\\ 
9&$<$0.29 & & & & &0.43& 42& 4113.24& SiIV\_1402 & 1.9322\\ 
& & & & & & & &  & HI\_1215   & 2.3835\\ 
10&0.25& 42& 4204.39& CIV\_1548  & 1.7157&$<$0.26 & && & \\ 
11&0.26& 43& 4210.65& CIV\_1550  & 1.7152&$<$0.45 & && & \\ 
12&0.45& 42& 4305.48& ...& ...& & & & & \\ 
13&$<$0.28 & & & & &3.62& 57& 4371.73& NV\_1238   & 2.5289\\ 
14&$<$0.28 & & & & &2.65& 60& 4385.68& NV\_1242   & 2.5289\\ 
16&0.21& 47& 4464.60& SiIV\_1393: & 2.2033&$<$0.23 & && & \\ 
17&0.11& 49& 4494.86& SiIV\_1402 & 2.2043&$<$0.24 & && & \\ 
18&$<$0.26 & & & & &3.90& 40& 4540.16& CIV\_1548  & 1.9325\\ 
19&$<$0.26 & & & & &2.37& 41& 4547.69& CIV\_1550  & 1.9325\\ 
20&$<$0.24 & & & & &0.98& 51& 4888.98& CIV\_1548  & 2.1578\\ 
21&$<$0.24 & & & & &0.57& 53& 4897.20& CIV\_1550  & 2.1579\\ 
22&0.25& 52& 4901.73& ...& ...& & & & & \\ 
23&$<$0.22 & & & & &0.50& 56& 4917.76& SiIV\_1393 & 2.5284\\ 
24&$<$0.20 & & & & &0.25& 58& 4949.59& SiIV\_1402 & 2.5284\\ 
25&1.46& 60& 4961.46& CIV\_1548  & 2.2047&$<$0.21 & && & \\ 
26&0.75& 63& 4969.77& CIV\_1550: & 2.2047&$<$0.21 & && & \\ 
32&$<$0.28 & & & & &2.72& 56& 5463.43& CIV\_1548  & 2.5289\\ 
34&$<$0.28 & & & & &2.92& 60& 5471.99& CIV\_1550  & 2.5285\\ 
 \hline 
\end{tabular}
 \end{center}
 \end{tiny}
\end{table}

\begin{table}
\caption{Line list for J~215225.8-283058 and J~215240.0-283251}
 \begin{tiny}
 \begin{center}
 \begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~215225.8-283058} & & & & \multicolumn{3}{c}{J~215240.0-283251}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&$<$3.33 & & & & &2.20& 22& 3817.99& OVI\_1031: & 2.6999\\ 
2&$<$0.72 & & & & &1.33& 27& 3839.42& OVI\_1037: & 2.7002\\ 
3&$<$2.08 & & & & &2.55& 38& 4523.59& SiIV\_1393 & 2.2456\\ 
4&$<$0.15 & & & & &1.00& 41& 4552.89& SiIV\_1402 & 2.2456\\ 
5&0.30& 59& 4579.00& ...& ...& & & & & \\ 
6&$<$0.33 & & & & &0.83& 41& 4582.40& CIV\_1548  & 1.9598\\ 
7&0.34& 58& 4588.50& ...& ...& & & & & \\ 
8&$<$0.34 & & & & &0.47& 42& 4589.52& CIV\_1550  & 1.9595\\ 
11&1.30& 47& 4681.66& FeII\_2344 & 0.9971&$<$0.37 & && & \\ 
12& & & & & &1.31& 32& 4686.15& ...& ...\\ 
13&0.80& 47& 4691.48& CIV\_1548  & 2.0303&$<$0.39 & && & \\ 
14&0.54& 47& 4698.61& CIV\_1550  & 2.0298&$<$0.38 & && & \\ 
15&0.76& 45& 4741.79& FeII\_2374 & 0.9970&$<$0.40 & && & \\ 
16&1.66& 42& 4758.26& FeII\_2382 & 0.9969&$<$0.41 & && & \\ 
17&0.56& 43& 4918.49& CIV\_1548  & 2.1769&$<$0.42 & && & \\ 
18&0.28& 43& 4926.51& CIV\_1550  & 2.1768&$<$0.42 & && & \\ 
19&$<$0.28 & & & & &3.45& 23& 5025.22& CIV\_1548  & 2.2458\\ 
20&$<$0.29 & & & & &2.44& 25& 5033.55& CIV\_1550  & 2.2458\\ 
21&0.42& 42& 5070.70& ...& ...& & & & & \\ 
22&0.50& 43& 5153.70& ...& ...& & & & & \\ 
25&0.99& 44& 5165.54& FeII\_2586 & 0.9970&$<$0.37 & && & \\ 
26&1.84& 44& 5192.53& FeII\_2600 & 0.9970&$<$0.42 & && & \\ 
29&$<$0.29 & & & & &0.71& 28& 5423.13& AlII\_1670 & 2.2459\\ 
30&$<$0.29 & & & & &1.33& 26& 5468.44& CIV\_1548  & 2.5321\\ 
31&$<$0.29 & & & & &0.73& 27& 5477.24& CIV\_1550  & 2.5319\\ 
32&0.16& 41& 5539.90& ...& ...& & & & & \\ 
33&2.94& 33& 5583.49& MgII\_2796 & 0.9967&$<$0.43 & && & \\ 
34&3.26& 35& 5598.24& MgII\_2803 & 0.9969&$<$0.41 & && & \\ 
35&0.75& 41& 5623.79& ...& ...& & & & & \\ 
36&$<$0.28 & & & & &1.23& 30& 5682.18& CIV\_1548  & 2.6702\\ 
37&$<$0.27 & & & & &0.89& 31& 5691.53& CIV\_1550  & 2.6701\\ 
38&0.51& 43& 5697.65& ...& ...& & & & & \\ 
39&$<$0.25 & & & & &1.61& 32& 5728.49& CIV\_1548  & 2.7001\\ 
40&$<$0.24 & & & & &0.32& 33& 5739.57& CIV\_1550  & 2.7011\\ 
 \hline 
 \end{tabular}
 \end{center}
 \end{tiny}
\end{table}

\begin{table}
\caption{Line list for J~223850.1-295612 and J~223850.9-295301}
 \begin{tiny}
 \begin{center}
 \begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~223850.1-295612} & & & & \multicolumn{3}{c}{J~223850.9-295301}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&0.62& 62& 4270.70& ...& ...& & & & & \\ 
2&1.47& 57& 4293.80& ...& ...& & & & & \\ 
3&0.38& 49& 4343.59& ...& ...& & & & & \\ 
5&0.53& 46& 4348.16& ...& ...& & & & & \\ 
6&0.79& 45& 4364.05& CIV\_1548  & 1.8188&$<$0.26 & && & \\ 
7&0.62& 44& 4370.17& CIV\_1550  & 1.8180&$<$0.26 & && & \\ 
8&1.38& 39& 4404.23& CIV\_1548  & 1.8447&$<$0.27 & && & \\ 
9&0.73& 40& 4411.37& CIV\_1550  & 1.8446&$<$0.27 & && & \\ 
10&0.97& 40& 4469.96& ...& ...& & & & & \\ 
11&1.41& 40& 4485.15& SiIV\_1393 & 2.2180&$<$0.25 & && & \\ 
12&0.95& 41& 4514.36& SiIV\_1402 & 2.2182&$<$0.25 & && & \\ 
13&$<$0.33 & & & & &0.46& 50& 4518.18& CIV\_1548  & 1.9183\\ 
14&$<$0.27 & & & & &0.18& 51& 4526.01& CIV\_1550  & 1.9185\\ 
18&1.09& 42& 4621.54& ...& ...& & & & & \\ 
19&0.29& 42& 4666.25& ...& ...& & & & & \\ 
22&$<$0.27 & & & & &1.87& 46& 4793.34& CIV\_1548  & 2.0961\\ 
23&$<$0.27 & & & & &1.51& 48& 4800.82& CIV\_1550  & 2.0957\\ 
24&0.71& 46& 4808.78& ...& ...& & & & & \\ 
25&0.31& 47& 4820.37& ...& ...& & & & & \\ 
26&0.25& 47& 4840.12& ...& ...& & & & & \\ 
27&0.46& 47& 4850.49& CIV\_1548  & 2.1330&$<$0.27 & && & \\ 
28&0.35& 47& 4858.65& CIV\_1550  & 2.1330&$<$0.28 & && & \\ 
29&0.66& 46& 4869.56& CIV\_1548  & 2.1453&$<$0.30 & && & \\ 
30&0.27& 45& 4877.67& CIV\_1550  & 2.1453&$<$0.32 & && & \\ 
31& & & & & &0.29& 37& 4889.18& ...& ...\\ 
32&$<$0.28 & & & & &1.14& 39& 4920.49& CIV\_1548  & 2.1782\\ 
33&$<$0.28 & & & & &0.66& 42& 4929.19& CIV\_1550  & 2.1785\\ 
34&2.62& 37& 4981.71& CIV\_1548  & 2.2177&$<$0.59 & && & \\ 
35& & & & & &0.97& 50& 4983.52& ...& ...\\ 
36&1.67& 38& 4989.91& CIV\_1550  & 2.2177&$<$0.28 & && & \\ 
37& & & & & &1.49& 49& 5016.96& ...& ...\\ 
38& & & & & &0.22& 56& 5147.22& ...& ...\\ 
 \hline 
\end{tabular}
 \end{center}
 \end{tiny}
\end{table}

\begin{table}
\caption{Line list for J~230301.6-290027 and J~230318.4-290120}
 \begin{tiny}
 \begin{center}
 \begin{tabular}{|p{0.0005cm} p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm} |  p{0.2cm} p{0.1cm} p{0.4cm} p{0.7cm} p{0.33cm}|}
 \hline
 & \multicolumn{3}{c}{J~230301.6-290027} & & & & \multicolumn{3}{c}{J~230318.4-290120}&\\
 &$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z&$w_{\rm{obs}}$&S/N&$\lambda_{\rm{obs}}$&Ident&z \\
 \hline
1&0.97& 47& 4430.38& CIV\_1548  & 1.8616&$<$0.21 & && & \\ 
2&0.55& 46& 4438.40& CIV\_1550  & 1.8620&$<$0.21 & && & \\ 
3&$<$0.27 & & & & &0.43& 57& 4444.72& NV\_1238   & 2.5879\\ 
4&$<$0.29 & & & & &0.33& 57& 4459.40& NV\_1242   & 2.5882\\ 
5&0.52& 43& 4464.84& CIV\_1548  & 1.8839&$<$0.22 & && & \\ 
6&0.26& 42& 4472.66& CIV\_1550  & 1.8841&$<$0.23 & && & \\ 
7&0.18& 33& 4802.82& ...& ...& & & & & \\ 
9&0.49& 34& 4908.45& ...& ...& & & & & \\ 
10&$<$0.32 & & & & &0.68& 42& 4973.79& FeII\_2344 & 1.1217\\ 
11&$<$0.34 & & & & &1.07& 41& 5055.85& FeII\_2382 & 1.1218\\ 
12&0.41& 34& 5069.16& CIV\_1548: & 2.2742&$<$0.29 & && & \\ 
13&0.52& 34& 5077.52& CIV\_1550: & 2.2742&$<$0.29 & && & \\ 
14&$<$0.36 & & & & &0.46& 39& 5156.94& MgII\_2796 & 0.8442\\ 
15&$<$0.36 & & & & &0.55& 39& 5170.83& MgII\_2803 & 0.8444\\ 
16&1.32& 32& 5267.46& CIV\_1548  & 2.4023&$<$0.31 & && & \\ 
17&0.78& 32& 5276.16& CIV\_1550  & 2.4023&$<$0.30 & && & \\ 
18& & & & & &0.22& 40& 5319.04& ...& ...\\ 
19&0.30& 34& 5363.27& ...& ...& & & & & \\ 
20&$<$0.27 & & & & &0.57& 50& 5488.50& FeII\_2586 & 1.1219\\ 
21&$<$0.26 & & & & &0.97& 54& 5516.90& FeII\_2600 & 1.1217\\ 
 \hline 
 \end{tabular}
\begin{picture}(16,23)(1,0)
 %%%\put(0,0){\psfig{height=23.5cm,width=18.5cm,figure=figure/Paire1.ps }}
 %%%\end{picture}
